Gravitational waves from color restoration in a leptoquark model of radiative neutrino masses

We study the first-order phase transitions and the emerging stochastic gravitational wave spectrum in a minimal leptoquark extension of the Standard Model that explains active neutrino oscillation data while satisfying current flavor physics constraints. This model exhibits diverse phase transition patterns, including color symmetry-breaking scenarios in the early Universe. Strong correlations between model parameters and gravitational-wave signals yield testable predictions for future experiments such as LISA, BBO, and DECIGO. Specifically, a detectable signal in the mHz$\unicode{x2013}$0.1~Hz frequency range features color-restoration and leptoquark masses near $1.5~\mathrm{TeV}$. With this article, we also present the first application in the literature of \texttt{Dratopi}. This is a soon-to-be-released tool for phase transition analysis using the dimensional reduction formalism, that interfaces the \texttt{DRalgo} package with \texttt{Python} and a slightly modified version of \texttt{CosmoTransitions}.

==> figs/Graphics/transitionTemperatures.tex <==
\begin{subfigure}{.3\textwidth}
  \centering
  \includegraphics[width=1.\linewidth]{figs/Graphics/Tc.png}
\end{subfigure}%
\hfill
\begin{subfigure}{.3\textwidth}
  \centering
  \includegraphics[width=1.\linewidth]{figs/Graphics/Tn.png}
\end{subfigure}%
\hfill
\begin{subfigure}{.3\textwidth}
  \centering
  \includegraphics[width=1.\linewidth]{figs/Graphics/Tp.png}
\end{subfigure}%

\bigskip
\begin{subfigure}{.3\textwidth}
  \centering
  \includegraphics[width=1.\linewidth]{figs/Graphics/bubbles_Tc.pdf}
    \caption{Critical}
\end{subfigure}%
\hfill
\begin{subfigure}{.3\textwidth}
  \centering
  \includegraphics[width=1\linewidth]{figs/Graphics/bubbles_Tn_1.pdf}
    \caption{Nucleation}
\end{subfigure}%
\hfill
\begin{subfigure}{.3\textwidth}
  \centering
  \includegraphics[width=1\linewidth]{figs/Graphics/bubbles_Tp_4.pdf}
    \caption{Percolation}
\end{subfigure}
